Alternative actions for quantum gravity and the intrinsic rigidity of the spacetime

Using the Steiner-Weyl expansion formula for parallel manifolds and the so called gonihedric principle we find a large class of discrete integral invariants which are defined on simplicial manifolds of various dimensions. These integral invariants include the discrete version of the Hilbert-Einstein action found by Regge and alternative actions which are linear with respect to the size of the manifold. In addition the concept of generalized deficit angles appear in a natural way and is related to higher order curvature terms. These angles may be used to introduce various aspects of rigidity in simplicial quantum gravity.

==> Fig1.tex <==
%\documentstyle[12pt,pictex]{article}
%\begin{document}
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.255 19.050  8.890 13.335 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  5.080 14.605 10.795 15.240 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot  8.255 19.050  6.826 19.685 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.255 19.050  9.684 20.003 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.842 16.669  9.684 16.351 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.525 16.510  9.842 16.669 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0953cm>
\plot  8.255 19.050  7.952 20.892 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot  7.434 20.606  7.298 20.464 /
%
% arrow head
%
\plot  7.428 20.691  7.298 20.464  7.520 20.604 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.831 20.631  8.672 20.726 /
%
% arrow head
%
\plot  8.922 20.650  8.672 20.726  8.857 20.541 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.456 20.163  8.647 20.146 /
%
% arrow head
%
\plot  8.388 20.106  8.647 20.146  8.399 20.232 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0635cm>
\plot  8.052 18.747  8.170 18.707 /
\plot  8.170 18.707  8.238 18.697 /
\plot  8.238 18.697  8.333 18.711 /
\plot  8.333 18.711  8.388 18.743 /
\plot  8.388 18.743  8.429 18.792 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot  8.321 18.557  8.401 18.534 /
\plot  8.401 18.534  8.456 18.548 /
\plot  8.456 18.548  8.492 18.580 /
\plot  8.492 18.580  8.520 18.644 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.255 19.050  5.080 14.605 /
\plot  5.080 14.605  8.890 13.335 /
\plot  8.890 13.335 10.795 15.240 /
\plot 10.795 15.240  8.255 19.050 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.826 19.685  7.144 19.844
 	 7.223 19.882
	 7.303 19.918
	 7.382 19.952
	 7.461 19.983
	 7.541 20.011
	 7.620 20.037
	 7.699 20.061
	 7.779 20.082
	 7.858 20.100
	 7.938 20.117
	 8.017 20.130
	 8.096 20.141
	 8.176 20.150
	 8.255 20.156
	 8.334 20.160
	 8.414 20.161
	 8.496 20.160
	 8.582 20.156
	 8.674 20.150
	 8.771 20.141
	 8.873 20.130
	 8.979 20.117
	 9.091 20.100
	 9.207 20.082
	 /
\plot  9.207 20.082  9.684 20.003 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\alpha_{ij}$} [lB] at  8.907 16.171
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 9.432 20.187  9.403 20.168
 	 9.382 20.142
	 9.375 20.104
	 /
\plot  9.375 20.104  9.375 20.060 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.955 19.901  6.981 19.895
 	 7.003 19.886
	 7.019 19.872
	 7.030 19.853
	 7.038 19.828
	 /
\plot  7.038 19.828  7.044 19.799 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 7.819 20.860  7.870 20.828
 	 7.919 20.803
	 7.965 20.793
	 8.006 20.795
	 8.041 20.806
	 8.072 20.826
	 8.102 20.853
	 /
\plot  8.102 20.853  8.130 20.885 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.826 19.685  6.985 20.003
 	 7.027 20.082
	 7.074 20.161
	 7.126 20.241
	 7.183 20.320
	 7.245 20.399
	 7.312 20.479
	 7.384 20.558
	 7.461 20.637
	 7.542 20.711
	 7.625 20.771
	 7.711 20.820
	 7.799 20.856
	 7.889 20.879
	 7.982 20.891
	 8.078 20.889
	 8.176 20.876
	 8.272 20.855
	 8.364 20.831
	 8.451 20.805
	 8.533 20.776
	 8.610 20.745
	 8.682 20.712
	 8.749 20.676
	 8.811 20.637
	 8.935 20.553
	 9.000 20.507
	 9.069 20.459
	 9.139 20.408
	 9.212 20.355
	 9.288 20.299
	 9.366 20.241
	 /
\plot  9.366 20.241  9.684 20.003 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 8.012 18.703  8.035 18.668
 	 8.058 18.637
	 8.080 18.615
	 8.104 18.599
	 8.132 18.589
	 8.162 18.583
	 8.194 18.582
	 8.227 18.588
	 8.266 18.602
	 /
\plot  8.266 18.602  8.306 18.620 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$j$} [lB] at 11.013 15.075
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$k$} [lB] at  8.664 12.852
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$l$} [lB] at  4.250 14.472
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\pi - \beta_i$} [lB] at  5.203 19.562
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\pi - \alpha_{ij}$} [lB] at  8.505 20.927
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\beta_i$} [lB] at  7.764 18.102
\linethickness=0pt
\putrectangle corners at  4.250 21.258 and 11.013 12.783
\endpicture}
%\end{document}

==> Fig2.tex <==
%\documentstyle[12pt,pictex]{article}
%\begin{document}
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 26.431 degrees from 12.313 21.624 center at 13.497 20.894
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 32.317 degrees from 10.027 21.952 center at 11.377 21.145
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 26.636 degrees from 11.233 21.899 center at 12.889 20.917
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 33.114 degrees from 10.683 22.005 center at 12.119 21.036
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 25.509 degrees from  9.445 21.825 center at 10.783 21.006
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 24.060 degrees from 11.826 21.751 center at 13.279 20.896
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 11.894 degrees from  8.376 21.666 center at 10.638 20.712
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 11.894 degrees from 12.725 21.380 center at 14.988 20.426
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 33.114 degrees from  8.810 19.380 center at 10.246 18.411
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 33.114 degrees from  9.508 19.761 center at 10.944 18.792
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 33.114 degrees from 10.799 19.677 center at 12.235 18.707
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 33.114 degrees from 11.297 19.264 center at 12.733 18.294
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 33.114 degrees from 10.154 19.782 center at 11.590 18.813
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 26.431 degrees from  8.884 21.751 center at 10.068 21.021
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.588 18.404 to  9.673 18.404
%
% arrow head
%
\plot  9.419 18.341  9.673 18.404  9.419 18.468 /
%
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\beta$} [lB] at  7.514 17.494
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.361 21.050  8.361 21.050 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  7.916 21.050  7.800 21.040 /
%
% arrow head
%
\plot  8.047 21.126  7.800 21.040  8.059 20.999 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 12.827 20.722 12.774 20.733 /
%
% arrow head
%
\plot 13.036 20.745 12.774 20.733 13.011 20.621 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 11.483 22.066 11.568 22.035 /
%
% arrow head
%
\plot 11.307 22.064 11.568 22.035 11.352 22.183 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 11.599 19.156 11.557 19.219 /
%
% arrow head
%
\plot 11.751 19.043 11.557 19.219 11.645 18.973 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.292 19.960  9.218 19.918 /
%
% arrow head
%
\plot  9.407 20.099  9.218 19.918  9.470 19.989 /
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.382 20.955  7.017 21.241
 	 7.096 21.276
	 7.177 21.311
	 7.258 21.345
	 7.340 21.379
	 7.423 21.412
	 7.506 21.444
	 7.591 21.476
	 7.676 21.507
	 7.761 21.537
	 7.848 21.567
	 7.935 21.596
	 8.023 21.625
	 8.112 21.653
	 8.201 21.680
	 8.291 21.707
	 8.382 21.733
	 8.473 21.758
	 8.565 21.784
	 8.657 21.809
	 8.749 21.833
	 8.842 21.857
	 8.934 21.881
	 9.027 21.904
	 9.120 21.927
	 9.214 21.950
	 9.307 21.972
	 9.401 21.994
	 9.495 22.016
	 9.590 22.037
	 9.684 22.058
	 9.779 22.078
	 9.874 22.098
	 9.969 22.117
	10.062 22.133
	10.154 22.148
	10.244 22.161
	10.333 22.171
	10.421 22.179
	10.508 22.185
	10.593 22.189
	10.676 22.191
	10.759 22.191
	10.839 22.189
	10.919 22.184
	10.997 22.178
	11.074 22.169
	11.150 22.158
	11.224 22.146
	11.297 22.131
	11.370 22.115
	11.443 22.097
	11.515 22.078
	11.588 22.058
	11.660 22.035
	11.732 22.012
	11.803 21.987
	11.874 21.960
	11.945 21.932
	12.016 21.903
	12.087 21.872
	12.157 21.839
	12.227 21.805
	12.297 21.770
	12.367 21.733
	12.436 21.694
	12.506 21.654
	12.576 21.613
	12.645 21.570
	12.715 21.526
	12.786 21.480
	12.856 21.432
	12.926 21.384
	12.997 21.333
	13.067 21.281
	13.138 21.228
	13.209 21.173
	13.280 21.117
	13.351 21.059
	13.422 21.000
	13.494 20.939
	13.563 20.879
	13.627 20.824
	13.742 20.723
	13.838 20.637
	13.914 20.566
	14.012 20.469
	14.034 20.431
	 /
\plot 14.034 20.431 14.002 20.415 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	14.002 20.447 13.399 20.606
 	13.323 20.625
	13.247 20.643
	13.172 20.661
	13.096 20.677
	13.020 20.693
	12.944 20.707
	12.868 20.720
	12.791 20.733
	12.715 20.744
	12.638 20.755
	12.562 20.764
	12.485 20.772
	12.408 20.780
	12.331 20.786
	12.253 20.792
	12.176 20.796
	12.100 20.800
	12.025 20.802
	11.951 20.804
	11.879 20.805
	11.809 20.805
	11.741 20.804
	11.674 20.803
	11.609 20.800
	11.483 20.793
	11.364 20.781
	11.251 20.767
	11.144 20.749
	11.039 20.726
	10.931 20.699
	10.819 20.667
	10.704 20.630
	10.585 20.587
	10.463 20.540
	10.337 20.488
	10.273 20.460
	10.208 20.431
	10.142 20.401
	10.078 20.371
	10.014 20.340
	 9.951 20.309
	 9.826 20.246
	 9.704 20.181
	 9.584 20.115
	 9.466 20.047
	 9.352 19.978
	 9.239 19.907
	 9.128 19.833
	 9.017 19.754
	 8.906 19.671
	 8.795 19.582
	 8.684 19.488
	 8.572 19.389
	 8.461 19.286
	 8.350 19.177
	 8.242 19.065
	 8.138 18.952
	 8.039 18.837
	 7.945 18.721
	 7.857 18.603
	 7.773 18.483
	 7.694 18.363
	 7.620 18.240
	 /
\plot  7.620 18.240  7.334 17.748 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 7.366 17.780  7.842 18.018
 	 7.964 18.075
	 8.027 18.102
	 8.091 18.128
	 8.157 18.153
	 8.224 18.177
	 8.292 18.199
	 8.362 18.221
	 8.433 18.241
	 8.506 18.260
	 8.580 18.278
	 8.655 18.295
	 8.731 18.311
	 8.809 18.325
	 8.889 18.339
	 8.969 18.351
	 9.050 18.363
	 9.131 18.373
	 9.211 18.381
	 9.290 18.388
	 9.368 18.394
	 9.446 18.398
	 9.524 18.401
	 9.600 18.403
	 9.676 18.403
	 9.752 18.402
	 9.827 18.400
	 9.901 18.396
	 9.975 18.391
	10.048 18.384
	10.120 18.377
	10.192 18.367
	10.263 18.357
	10.332 18.345
	10.401 18.332
	10.469 18.318
	10.535 18.302
	10.600 18.286
	10.664 18.268
	10.728 18.248
	10.850 18.206
	10.969 18.159
	11.082 18.107
	11.192 18.050
	11.299 17.990
	11.404 17.929
	11.509 17.867
	11.613 17.804
	11.715 17.740
	11.817 17.675
	11.918 17.609
	12.017 17.542
	 /
\plot 12.017 17.542 12.414 17.272 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 7.779 18.447  7.858 18.415
 	 7.934 18.375
	 8.001 18.320
	 8.053 18.259
	 8.080 18.203
	 /
\plot  8.080 18.203  8.096 18.150 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.350 20.955  7.271 21.018
 	 7.385 21.026
	 7.496 21.033
	 7.606 21.038
	 7.713 21.043
	 7.818 21.047
	 7.921 21.050
	 8.022 21.053
	 8.120 21.054
	 8.216 21.055
	 8.310 21.054
	 8.402 21.053
	 8.491 21.051
	 8.578 21.048
	 8.663 21.045
	 8.746 21.040
	 8.827 21.034
	 8.905 21.028
	 8.982 21.020
	 9.057 21.010
	 9.131 21.000
	 9.203 20.988
	 9.274 20.974
	 9.343 20.959
	 9.410 20.943
	 9.476 20.926
	 9.540 20.907
	 9.663 20.865
	 9.780 20.817
	 9.890 20.765
	10.000 20.703
	10.116 20.632
	10.238 20.549
	10.302 20.503
	10.366 20.455
	10.433 20.404
	10.500 20.350
	10.570 20.294
	10.640 20.235
	10.712 20.173
	10.786 20.108
	10.861 20.041
	10.938 19.971
	11.014 19.899
	11.088 19.825
	11.160 19.750
	11.230 19.673
	11.297 19.595
	11.362 19.515
	11.425 19.434
	11.486 19.352
	11.544 19.268
	11.600 19.182
	11.654 19.095
	11.706 19.006
	11.755 18.916
	11.803 18.825
	11.848 18.732
	11.890 18.637
	11.931 18.544
	11.970 18.454
	12.006 18.368
	12.041 18.286
	12.074 18.208
	12.105 18.133
	12.133 18.062
	12.160 17.994
	12.208 17.871
	12.248 17.762
	12.279 17.668
	12.303 17.590
	 /
\plot 12.303 17.590 12.383 17.304 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\pi - \alpha$} [lB] at 10.181 22.352
\linethickness=0pt
\putrectangle corners at  6.333 22.682 and 14.067 17.255
\endpicture}
%\end{document}

==> Fig3a.tex <==
%\documentstyle[12pt,pictex]{article}
%\begin{document}
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.80000cm,0.80000cm>
\unitlength=0.80000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.080 17.780  6.985 22.860 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.080 17.780  6.985 15.875 /
\plot  6.985 15.875  9.525 19.526 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0635cm>
\plot  6.985 22.860  6.985 15.875 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.525 19.526  5.080 20.955 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.985 19.526  9.525 19.526 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.985 19.526  5.080 20.955 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.985 19.526  5.080 17.780 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.985 17.621  6.509 17.939 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.985 17.621  6.668 17.304 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\putrule from  5.080 17.780 to  5.080 20.955
\plot  5.080 20.955  6.985 22.860 /
\plot  6.985 22.860  9.525 19.526 /
\plot  9.525 19.526  5.080 17.780 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0635cm>
\plot  6.985 17.621  7.461 17.621 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\beta_{ij}$} [lB] at  7.091 17.055
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.663 19.787  6.687 19.858
 	 6.715 19.923
	 6.754 19.976
	 6.811 20.017
	 6.892 20.043
	 /
\plot  6.892 20.043  6.985 20.062 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}p} [lB] at  6.921 23.036
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}l} [lB] at  9.684 19.431
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}m} [lB] at  4.587 20.860
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}k} [lB] at  4.667 17.638
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}j} [lB] at  6.858 15.311
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}i} [lB] at  7.080 19.130
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\beta_i$} [lB] at  6.191 19.367
\linethickness=0pt
\putrectangle corners at  4.587 23.264 and  9.684 15.435
\endpicture}
%\end{document}

==> Fig3b.tex <==
%\documentstyle[12pt,pictex]{article}
%\begin{document}
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.80000cm,0.80000cm>
\unitlength=0.80000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 5.715 22.881  5.397 22.188
 	 5.358 22.101
	 5.320 22.015
	 5.283 21.928
	 5.247 21.842
	 5.211 21.756
	 5.177 21.670
	 5.144 21.583
	 5.112 21.497
	 5.080 21.411
	 5.050 21.326
	 5.021 21.240
	 4.993 21.154
	 4.965 21.068
	 4.939 20.983
	 4.914 20.897
	 4.889 20.812
	 4.866 20.727
	 4.844 20.641
	 4.823 20.554
	 4.803 20.468
	 4.784 20.381
	 4.767 20.293
	 4.750 20.206
	 4.735 20.118
	 4.720 20.029
	 4.707 19.940
	 4.695 19.851
	 4.684 19.761
	 4.674 19.671
	 4.666 19.581
	 4.658 19.490
	 4.651 19.399
	 4.646 19.309
	 4.641 19.220
	 4.636 19.134
	 4.633 19.049
	 4.629 18.966
	 4.627 18.885
	 4.625 18.806
	 4.624 18.729
	 4.623 18.653
	 4.623 18.579
	 4.623 18.508
	 4.625 18.438
	 4.626 18.370
	 4.629 18.304
	 4.635 18.177
	 4.646 18.053
	 4.660 17.926
	 4.669 17.862
	 4.679 17.797
	 4.691 17.731
	 4.703 17.665
	 4.716 17.598
	 4.731 17.531
	 4.747 17.463
	 4.763 17.394
	 4.781 17.325
	 4.800 17.255
	 4.821 17.184
	 4.842 17.113
	 4.864 17.043
	 4.886 16.974
	 4.909 16.906
	 4.932 16.840
	 4.980 16.714
	 5.028 16.593
	 5.079 16.479
	 5.131 16.372
	 5.184 16.271
	 5.239 16.177
	 /
\plot  5.239 16.177  5.461 15.811 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 5.715 22.892  6.953 22.606
 	 7.031 22.588
	 7.109 22.571
	 7.188 22.555
	 7.267 22.539
	 7.347 22.523
	 7.428 22.508
	 7.509 22.493
	 7.590 22.479
	 7.672 22.465
	 7.755 22.452
	 7.838 22.440
	 7.922 22.427
	 8.006 22.416
	 8.091 22.405
	 8.177 22.394
	 8.263 22.384
	 8.350 22.374
	 8.437 22.365
	 8.524 22.356
	 8.613 22.348
	 8.702 22.340
	 8.791 22.333
	 8.881 22.326
	 8.971 22.320
	 9.062 22.315
	 9.154 22.309
	 9.246 22.305
	 9.339 22.300
	 9.432 22.297
	 9.526 22.293
	 9.621 22.291
	 9.716 22.288
	 9.810 22.287
	 9.904 22.285
	 9.996 22.284
	10.087 22.282
	10.177 22.281
	10.266 22.281
	10.354 22.280
	10.441 22.280
	10.526 22.279
	10.611 22.280
	10.694 22.280
	10.776 22.280
	10.857 22.281
	10.937 22.282
	11.015 22.283
	11.093 22.285
	11.169 22.286
	11.244 22.288
	11.318 22.290
	11.391 22.292
	11.463 22.295
	11.533 22.297
	11.603 22.300
	11.671 22.303
	11.738 22.307
	11.804 22.310
	11.869 22.314
	11.933 22.318
	12.057 22.327
	12.176 22.336
	12.292 22.347
	12.405 22.358
	12.516 22.371
	12.625 22.384
	12.731 22.399
	12.834 22.415
	12.935 22.432
	13.033 22.450
	13.129 22.469
	13.223 22.489
	13.314 22.510
	13.402 22.533
	13.489 22.556
	13.572 22.580
	13.653 22.606
	13.732 22.632
	 /
\plot 13.732 22.632 14.351 22.849 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	14.351 22.860 14.256 22.257
 	14.244 22.181
	14.234 22.103
	14.224 22.024
	14.215 21.944
	14.207 21.863
	14.200 21.780
	14.194 21.695
	14.188 21.610
	14.184 21.523
	14.180 21.434
	14.177 21.345
	14.175 21.254
	14.174 21.161
	14.174 21.067
	14.175 20.972
	14.176 20.876
	14.179 20.779
	14.183 20.683
	14.189 20.589
	14.196 20.496
	14.205 20.403
	14.215 20.312
	14.227 20.222
	14.240 20.133
	14.255 20.046
	14.271 19.959
	14.288 19.874
	14.307 19.789
	14.328 19.706
	14.350 19.624
	14.374 19.543
	14.399 19.463
	14.425 19.383
	14.452 19.304
	14.479 19.225
	14.508 19.146
	14.537 19.067
	14.567 18.989
	14.597 18.910
	14.629 18.832
	14.661 18.753
	14.694 18.675
	14.727 18.597
	14.762 18.519
	14.797 18.441
	14.833 18.364
	14.869 18.286
	14.907 18.209
	14.945 18.132
	14.984 18.056
	15.023 17.981
	15.063 17.908
	15.104 17.836
	15.146 17.764
	15.189 17.694
	15.232 17.625
	15.276 17.557
	15.321 17.491
	15.366 17.425
	15.413 17.360
	15.507 17.235
	15.605 17.113
	15.702 16.999
	15.793 16.893
	15.878 16.796
	15.958 16.707
	16.033 16.627
	16.102 16.557
	16.224 16.441
	 /
\plot 16.224 16.441 16.447 16.245 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	14.359 22.858 14.593 22.240
 	14.623 22.163
	14.653 22.088
	14.683 22.015
	14.714 21.943
	14.745 21.872
	14.776 21.803
	14.808 21.735
	14.840 21.669
	14.873 21.604
	14.906 21.541
	14.973 21.419
	15.042 21.303
	15.113 21.193
	15.185 21.086
	15.259 20.980
	15.334 20.874
	15.411 20.768
	15.489 20.664
	15.568 20.559
	15.650 20.455
	15.732 20.352
	15.814 20.252
	15.893 20.158
	15.969 20.071
	16.042 19.991
	16.112 19.916
	16.179 19.849
	16.304 19.733
	 /
\plot 16.304 19.733 16.542 19.526 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	16.542 19.526 16.431 19.129
 	16.404 19.031
	16.379 18.933
	16.356 18.836
	16.335 18.740
	16.317 18.646
	16.300 18.552
	16.285 18.459
	16.272 18.367
	16.261 18.276
	16.252 18.183
	16.245 18.089
	16.240 17.994
	16.237 17.899
	16.236 17.802
	16.237 17.704
	16.240 17.605
	16.245 17.505
	16.253 17.402
	16.263 17.297
	16.276 17.189
	16.291 17.078
	16.309 16.965
	16.329 16.850
	16.351 16.732
	 /
\plot 16.351 16.732 16.447 16.256 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 5.461 15.811  6.413 15.621
 	 6.532 15.598
	 6.650 15.575
	 6.767 15.554
	 6.883 15.534
	 6.998 15.514
	 7.112 15.496
	 7.226 15.479
	 7.338 15.462
	 7.450 15.447
	 7.561 15.432
	 7.671 15.419
	 7.780 15.407
	 7.888 15.395
	 7.995 15.385
	 8.102 15.375
	 8.207 15.367
	 8.314 15.359
	 8.425 15.353
	 8.540 15.347
	 8.658 15.342
	 8.780 15.338
	 8.905 15.335
	 8.970 15.334
	 9.035 15.333
	 9.101 15.332
	 9.168 15.331
	 9.236 15.331
	 9.305 15.331
	 9.374 15.331
	 9.445 15.331
	 9.517 15.332
	 9.589 15.332
	 9.663 15.333
	 9.737 15.334
	 9.813 15.336
	 9.889 15.337
	 9.966 15.339
	10.044 15.341
	10.124 15.343
	10.204 15.346
	10.284 15.348
	10.366 15.351
	10.449 15.354
	10.531 15.358
	10.613 15.361
	10.695 15.365
	10.777 15.369
	10.858 15.373
	10.940 15.378
	11.021 15.383
	11.103 15.388
	11.184 15.393
	11.265 15.399
	11.346 15.405
	11.426 15.411
	11.507 15.417
	11.588 15.424
	11.668 15.430
	11.748 15.438
	11.829 15.445
	11.909 15.452
	11.989 15.460
	12.068 15.468
	12.148 15.477
	12.228 15.485
	12.307 15.494
	12.386 15.503
	12.466 15.512
	12.545 15.522
	12.624 15.532
	12.702 15.542
	12.781 15.552
	12.860 15.563
	12.938 15.573
	13.016 15.584
	13.094 15.596
	13.172 15.607
	13.250 15.618
	13.327 15.630
	13.404 15.642
	13.481 15.654
	13.558 15.666
	13.634 15.678
	13.710 15.690
	13.786 15.703
	13.862 15.716
	13.937 15.728
	14.013 15.741
	14.088 15.755
	14.162 15.768
	14.237 15.781
	14.311 15.795
	14.385 15.809
	14.459 15.823
	14.533 15.837
	14.606 15.851
	14.679 15.865
	14.752 15.880
	14.825 15.895
	14.897 15.910
	14.969 15.925
	15.041 15.940
	15.113 15.955
	15.184 15.971
	15.256 15.986
	15.327 16.002
	 /
\plot 15.327 16.002 16.461 16.256 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 5.730 22.890  5.802 22.399
 	 5.820 22.276
	 5.839 22.153
	 5.859 22.030
	 5.880 21.907
	 5.901 21.784
	 5.923 21.661
	 5.946 21.538
	 5.969 21.415
	 5.993 21.294
	 6.018 21.174
	 6.043 21.057
	 6.068 20.943
	 6.094 20.831
	 6.121 20.722
	 6.148 20.615
	 6.175 20.510
	 6.205 20.407
	 6.239 20.304
	 6.277 20.201
	 6.318 20.098
	 6.364 19.995
	 6.414 19.891
	 6.467 19.788
	 6.525 19.685
	 /
\plot  6.525 19.685  6.763 19.272 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.763 19.272  6.572 19.082
 	 6.482 18.985
	 6.402 18.883
	 6.331 18.778
	 6.271 18.669
	 6.212 18.544
	 6.181 18.471
	 6.148 18.391
	 6.113 18.304
	 6.077 18.211
	 6.040 18.110
	 6.001 18.002
	 5.962 17.893
	 5.925 17.788
	 5.891 17.687
	 5.858 17.589
	 5.827 17.496
	 5.798 17.407
	 5.772 17.322
	 5.747 17.240
	 5.723 17.157
	 5.700 17.066
	 5.676 16.968
	 5.653 16.862
	 5.631 16.748
	 5.608 16.627
	 5.597 16.564
	 5.586 16.498
	 5.575 16.431
	 5.564 16.362
	 /
\plot  5.564 16.362  5.476 15.801 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.794 19.272  7.271 19.272
 	 7.397 19.272
	 7.466 19.272
	 7.539 19.272
	 7.615 19.272
	 7.695 19.272
	 7.779 19.272
	 7.866 19.272
	 7.957 19.272
	 8.052 19.272
	 8.151 19.272
	 8.253 19.272
	 8.359 19.272
	 8.469 19.272
	 8.582 19.272
	 8.700 19.272
	 8.819 19.272
	 8.941 19.272
	 9.065 19.272
	 9.191 19.272
	 9.254 19.272
	 9.318 19.272
	 9.382 19.272
	 9.447 19.272
	 9.513 19.272
	 9.579 19.272
	 9.645 19.272
	 9.712 19.272
	 9.779 19.272
	 9.846 19.272
	 9.915 19.272
	 9.983 19.272
	10.052 19.272
	10.122 19.272
	10.192 19.272
	10.262 19.272
	10.333 19.272
	10.405 19.272
	10.476 19.272
	10.549 19.272
	10.621 19.272
	10.695 19.272
	10.768 19.272
	10.843 19.272
	10.917 19.272
	10.990 19.272
	11.062 19.273
	11.133 19.273
	11.204 19.273
	11.273 19.274
	11.342 19.275
	11.410 19.275
	11.477 19.276
	11.543 19.277
	11.609 19.278
	11.673 19.279
	11.799 19.281
	11.922 19.284
	12.041 19.287
	12.157 19.291
	12.270 19.295
	12.379 19.299
	12.484 19.304
	12.586 19.309
	12.684 19.314
	12.779 19.320
	12.873 19.326
	12.968 19.332
	13.063 19.337
	13.159 19.343
	13.257 19.348
	13.355 19.353
	13.454 19.359
	13.553 19.364
	13.654 19.368
	13.755 19.373
	13.858 19.378
	13.961 19.382
	14.065 19.387
	14.170 19.391
	14.276 19.395
	14.383 19.399
	14.489 19.403
	14.594 19.407
	14.696 19.412
	14.797 19.416
	14.897 19.421
	14.994 19.425
	15.090 19.430
	15.184 19.435
	15.277 19.440
	15.367 19.445
	15.456 19.450
	15.544 19.456
	15.629 19.461
	15.713 19.467
	15.795 19.473
	15.875 19.479
	 /
\plot 15.875 19.479 16.510 19.526 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	14.192 21.766 14.263 21.725
 	14.338 21.691
	14.422 21.669
	14.508 21.664
	14.589 21.678
	14.665 21.708
	14.732 21.750
	 /
\plot 14.732 21.750 14.796 21.797 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  4.650 19.452  5.239 20.669 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 4.659 19.469  4.754 19.358
 	 4.865 19.251
	 4.933 19.200
	 5.008 19.152
	 5.083 19.110
	 5.151 19.080
	 5.262 19.056
	 /
\plot  5.262 19.056  5.357 19.056 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$<im>$} [lB] at  8.477 17.590
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\pi - \beta_{ij}$} [lB] at 14.954 21.971
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\pi - \alpha_{imk}$} [lB] at  9.462 14.764
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\pi - \beta_i$} [lB] at  2.953 19.494
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$<ilm>$} [lB] at  9.684 22.500
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$<ijlm>$} [lB] at 14.034 23.008
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$<ijkl>$} [lB] at 16.701 19.389
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$<ijkm$>} [lB] at 16.637 16.055
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$<iplk>$} [lB] at  6.826 19.484
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$<iplm>$} [lB] at  5.366 23.040
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$<ipmk>$} [lB] at  4.540 15.134
\linethickness=0pt
\putrectangle corners at  2.953 23.370 and 16.701 14.681
\endpicture}
%\end{document}

==> Fig5.tex <==
%\documentstyle[12pt,pictex]{article}
%\begin{document}
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.90000cm,0.90000cm>
\unitlength=0.90000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 12.725 23.256 12.535 20.684 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0953cm>
\plot 11.678 21.256 14.345 21.467 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	12.493 22.832 12.567 22.764
 	12.658 22.719
	12.784 22.721
	12.904 22.761
	12.979 22.827
	 /
\plot 12.979 22.827 13.032 22.907 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0635cm>
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	12.524 22.832 12.762 22.875
 	 /
\plot 12.762 22.875 13.001 22.917 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}i} [lB] at 12.698 23.400
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}j} [lB] at 11.438 21.167
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}k} [lB] at 12.454 20.331
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}l} [lB] at 14.434 21.325
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\circulararc 76.134 degrees from 16.842 21.836 center at 17.229 22.359
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0635cm>
\circulararc 84.955 degrees from 17.651 21.876 center at 17.252 21.421
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\ellipticalarc axes ratio  0.409:0.409  360 degrees 
	from 17.649 21.865 center at 17.240 21.865
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from  5.351 21.230 center at  5.302 21.230
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from  7.002 21.220 center at  6.953 21.220
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 17.261 21.829 center at 17.213 21.829
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from  3.626 21.209 center at  3.577 21.209
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from  9.243 22.769 center at  9.195 22.769
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 10.196 21.203 center at 10.147 21.203
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from  8.448 21.190 center at  8.399 21.190
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 11.705 21.247 center at 11.656 21.247
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 12.590 20.659 center at 12.541 20.659
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 14.400 21.452 center at 14.351 21.452
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 12.780 23.256 center at 12.732 23.256
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 16.019 21.273 center at 15.970 21.273
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 17.088 23.277 center at 17.039 23.277
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 16.912 20.684 center at 16.863 20.684
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 11.667 21.256 12.725 23.266 /
\plot 12.725 23.266 14.345 21.467 /
\plot 14.345 21.467 12.535 20.684 /
\plot 12.535 20.684 11.667 21.256 /
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.049:0.049  360 degrees 
	from 18.703 21.480 center at 18.654 21.480
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\Omega_i^{(0)}$} [lB] at  3.355 19.304
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.302 21.226 to  6.936 21.226
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.397 21.209 to 10.143 21.209
\plot 10.143 21.209  9.191 22.796 /
\plot  9.191 22.796  8.397 21.209 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 15.977 21.273 17.035 23.283 /
\plot 17.035 23.283 18.654 21.484 /
\plot 18.654 21.484 16.844 20.701 /
\plot 16.844 20.701 15.977 21.273 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 17.035 23.273 16.844 20.701 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0953cm>
\plot 15.987 21.273 18.654 21.484 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 17.037 23.290 17.219 21.829 /
\plot 17.219 21.829 15.974 21.281 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 18.648 21.486 17.196 21.844 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 16.855 20.709 17.204 21.829 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 9.017 22.458  9.059 22.431
 	 9.112 22.410
	 9.186 22.400
	 9.260 22.408
	 9.313 22.442
	 /
\plot  9.313 22.442  9.356 22.490 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}i} [lB] at  9.081 23.019
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}j} [lB] at  8.033 21.114
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}k} [lB] at 10.255 21.145
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}j} [lB] at 15.748 21.184
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}l} [lB] at 18.743 21.342
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}m} [lB] at 16.902 23.400
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}i} [lB] at 17.744 21.812
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}i} [lB] at  3.461 20.606
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}j} [lB] at  6.890 20.542
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}i} [lB] at  5.239 20.606
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{it}k} [lB] at 16.764 20.305
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\Omega_{ijkl}^{(3)}$} [lB] at 12.245 19.367
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\Omega_{ijklm}^{(4)}$} [lB] at 16.404 19.367
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\Omega_{ijk}^{(2)}$} [lB] at  8.943 19.336
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\Omega_{ij}^{(1)}$} [lB] at  5.927 19.367
\linethickness=0pt
\putrectangle corners at  3.355 23.628 and 18.743 19.221
\endpicture}
%\end{document}
